Graphs with prescribed local neighborhoods of their universal coverings

Given a collection of n rooted trees with depth h, we give a necessary and sufficient condition for this collection to be the collection of h-depth universal covering neighborhoods at each vertex.

==> P1.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'P1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{224.76742722bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.81949596)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{P1.pdf}}%
    \put(0.42333626,0.1098045){\color[rgb]{0.59215686,0.05490196,0.12156863}\makebox(0,0)[lb]{\smash{$R$}}}%
    \put(0.08292205,0.11952006){\color[rgb]{0.15686275,0.58823529,0.64705882}\makebox(0,0)[lb]{\smash{$S$}}}%
    \put(0.31549443,0.47365086){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i$}}}%
    \put(0.69622581,0.31717336){\color[rgb]{0.98039216,0.34117647,0.16078431}\transparent{0.34033617}\makebox(0,0)[lb]{\smash{$(R)_{k+1}$}}}%
    \put(0.0763634,0.38064088){\color[rgb]{0.46666667,0.68235294,0.09411765}\transparent{0.67058825}\makebox(0,0)[lb]{\smash{$(S)_k$}}}%
    \put(0.52727513,0.45685616){\color[rgb]{0.97647059,0.34117647,0.17254902}\transparent{0.83613443}\makebox(0,0)[lb]{\smash{$(R)_k$}}}%
    \put(0.52155264,0.71801087){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(T_i)_{k+1}$}}}%
    \put(0.71333497,0.39696787){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(T_i)_{k}$}}}%
    \put(0.20359572,0.3694242){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e$}}}%
  \end{picture}%
\endgroup%


==> P2.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'P2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{224.1960084bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.82158465)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{P2.pdf}}%
    \put(0.41682929,0.11558859){\color[rgb]{0.37254902,0.87843137,0.08627451}\makebox(0,0)[lb]{\smash{$R'$}}}%
    \put(0.07554751,0.12532913){\color[rgb]{0.56078431,0.15686275,0.64705882}\makebox(0,0)[lb]{\smash{$S'$}}}%
    \put(0.30871249,0.48036241){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i$}}}%
    \put(0.69041431,0.32348609){\color[rgb]{0.98039216,0.34117647,0.16078431}\transparent{0.34033617}\makebox(0,0)[lb]{\smash{$(R')_{k+1}$}}}%
    \put(0.06897193,0.38711526){\color[rgb]{0.46666667,0.68235294,0.09411765}\transparent{0.67058825}\makebox(0,0)[lb]{\smash{$(S')_k$}}}%
    \put(0.52103302,0.46352479){\color[rgb]{0.97647059,0.34117647,0.17254902}\transparent{0.83613443}\makebox(0,0)[lb]{\smash{$(R')_k$}}}%
    \put(0.51529594,0.72534523){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(T_i)_{k+1}$}}}%
    \put(0.70756697,0.40348419){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(T_i)_{k}$}}}%
    \put(-1.71234986,0.89251354){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{2.06961758\unitlength}\raggedright \end{minipage}}}%
    \put(0.19790857,0.38041532){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e'$}}}%
  \end{picture}%
\endgroup%


==> type_e.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'type_e.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{143.83066132bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.9766507)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{type_e.pdf}}%
    \put(0.54168586,0.72325235){\color[rgb]{0.93333333,0.50980392,0.93333333}\makebox(0,0)[lb]{\smash{$e$}}}%
    \put(-0.00946361,0.39262792){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r$}}}%
    \put(0.80488294,0.3502816){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s$}}}%
  \end{picture}%
\endgroup%

